Recursive generation of one-loop amplitudes in the Standard Model

We introduce the computer code Recola for the recursive generation of tree-level and one-loop amplitudes in the Standard Model. Tree-level amplitudes are constructed using off-shell currents instead of Feynman diagrams as basic building blocks. One-loop amplitudes are represented as linear combinations of tensor integrals whose coefficients are calculated similarly to the tree-level amplitudes by recursive construction of loop off-shell currents. We introduce a novel algorithm for the treatment of colour, assigning a colour structure to each off-shell current which enables us to recursively construct the colour structure of the amplitude efficiently. Recola is interfaced with a tensor-integral library and provides complete one-loop Standard Model amplitudes including rational terms and counterterms. As a first application we consider Z+2jets production at the LHC and calculate with Recola the next-to-leading-order electroweak corrections to the dominant partonic channels.

==> LHC8_ZJJ_Azimuth.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1141){\makebox(0,0){\strut{}}}%
      \put(1764,1141){\makebox(0,0){\strut{}}}%
      \put(3527,1141){\makebox(0,0){\strut{}}}%
      \put(5291,1141){\makebox(0,0){\strut{}}}%
      \put(7055,1141){\makebox(0,0){\strut{}}}%
      \put(7247,1461){\makebox(0,0)[l]{\strut{}\Large $ 2 \cdot 10^{5}$}}%
      \put(7247,2177){\makebox(0,0)[l]{\strut{}\Large $ 4 \cdot 10^{5}$}}%
      \put(7247,2892){\makebox(0,0)[l]{\strut{}\Large $ 6 \cdot 10^{5}$}}%
      \put(7247,3608){\makebox(0,0)[l]{\strut{}\Large $ 8 \cdot 10^{5}$}}%
      \put(7247,4323){\makebox(0,0)[l]{\strut{}\Large $ 1 \cdot 10^{6}$}}%
      \put(7247,5039){\makebox(0,0)[l]{\strut{}\Large $ 1 \cdot 10^{6}$}}%
      \put(8750,3250){\rotatebox{270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{\mathrm{d} \phi_{\mathrm{j}\mathrm{j}}} \;  [ \mathrm{fb}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3400,4736){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(3400,4256){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,-320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1764,-320){\makebox(0,0){\strut{}\Large $\frac{\pi}{4}$}}%
      \put(3527,-320){\makebox(0,0){\strut{}\Large $\frac{\pi}{2}$}}%
      \put(5291,-320){\makebox(0,0){\strut{}\Large $\frac{3\pi}{4}$}}%
      \put(7055,-320){\makebox(0,0){\strut{}\Large $\pi$}}%
      \put(7247,0){\makebox(0,0)[l]{\strut{}\Large $0.98$}}%
      \put(7247,452){\makebox(0,0)[l]{\strut{}\Large $0.99$}}%
      \put(7247,903){\makebox(0,0)[l]{\strut{}\Large $1$}}%
      \put(10670,655){\rotatebox{270}{\makebox(0,0){\strut{}}}}%
      \put(3527,-800){\makebox(0,0){\Large $ \phi_{\mathrm{j}\mathrm{j}}  $  }	}%
      \put(3527,1790){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC8_ZJJ_Azimuth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC8_ZJJ_Mjj.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,1461){\makebox(0,0)[r]{\strut{}\Large ${10^{-1}}$}}%
      \put(-192,2136){\makebox(0,0)[r]{\strut{}\Large ${10^{0}}$}}%
      \put(-192,2811){\makebox(0,0)[r]{\strut{}\Large ${10^{1}}$}}%
      \put(-192,3486){\makebox(0,0)[r]{\strut{}\Large ${10^{2}}$}}%
      \put(-192,4161){\makebox(0,0)[r]{\strut{}\Large ${10^{3}}$}}%
      \put(-192,4836){\makebox(0,0)[r]{\strut{}\Large ${10^{4}}$}}%
      \put(0,1141){\makebox(0,0){\strut{}}}%
      \put(1764,1141){\makebox(0,0){\strut{}}}%
      \put(3528,1141){\makebox(0,0){\strut{}}}%
      \put(5291,1141){\makebox(0,0){\strut{}}}%
      \put(7055,1141){\makebox(0,0){\strut{}}}%
      \put(-1312,3250){\rotatebox{-270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} \mathrm{M}}_{\mathrm{jj}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5648,4736){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5648,4256){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,0){\makebox(0,0)[r]{\strut{}\Large $0.9$}}%
      \put(-192,873){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(0,-320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1764,-320){\makebox(0,0){\strut{}\Large $500$}}%
      \put(3528,-320){\makebox(0,0){\strut{}\Large $1000$}}%
      \put(5291,-320){\makebox(0,0){\strut{}\Large $1500$}}%
      \put(7055,-320){\makebox(0,0){\strut{}\Large $2000$}}%
      \put(736,655){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3527,-800){\makebox(0,0){\Large ${ \mathrm{M}}_{\mathrm{jj}}  [\mathrm{GeV}] $  }}%
      \put(3527,1790){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC8_ZJJ_Mjj}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC8_ZJJ_etaZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(392,1141){\makebox(0,0){\strut{}}}%
      \put(1176,1141){\makebox(0,0){\strut{}}}%
      \put(1960,1141){\makebox(0,0){\strut{}}}%
      \put(2744,1141){\makebox(0,0){\strut{}}}%
      \put(3528,1141){\makebox(0,0){\strut{}}}%
      \put(4311,1141){\makebox(0,0){\strut{}}}%
      \put(5095,1141){\makebox(0,0){\strut{}}}%
      \put(5879,1141){\makebox(0,0){\strut{}}}%
      \put(6663,1141){\makebox(0,0){\strut{}}}%
      \put(7247,1449){\makebox(0,0)[l]{\strut{}\Large $ 0 \cdot 10^{0}$}}%
      \put(7247,2646){\makebox(0,0)[l]{\strut{}\Large $ 1 \cdot 10^{5}$}}%
      \put(7247,3842){\makebox(0,0)[l]{\strut{}\Large $ 2 \cdot 10^{5}$}}%
      \put(7247,5039){\makebox(0,0)[l]{\strut{}\Large $ 3 \cdot 10^{5}$}}%
      \put(8750,3250){\rotatebox{270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} y_{\mathrm{Z}}}} \;  [ \mathrm{fb}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3400,3490){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(3400,3010){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(392,-320){\makebox(0,0){\strut{}\Large $-4$}}%
      \put(1176,-320){\makebox(0,0){\strut{}\Large $-3$}}%
      \put(1960,-320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2744,-320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3528,-320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4311,-320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(5095,-320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(5879,-320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(6663,-320){\makebox(0,0){\strut{}\Large $4$}}%
      \put(7247,0){\makebox(0,0)[l]{\strut{}\Large $0.98$}}%
      \put(7247,452){\makebox(0,0)[l]{\strut{}\Large $0.99$}}%
      \put(7247,903){\makebox(0,0)[l]{\strut{}\Large $1$}}%
      \put(10670,655){\rotatebox{270}{\makebox(0,0){\strut{}}}}%
      \put(3527,-800){\makebox(0,0){\Large ${ y}_{\mathrm{Z}}  $  }}%
      \put(3527,1790){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC8_ZJJ_etaZ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC8_ZJJ_etajetH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,1461){\makebox(0,0)[r]{\strut{}\Large $ 0 \cdot 10^{0}$}}%
      \put(-192,2356){\makebox(0,0)[r]{\strut{}\Large $ 1 \cdot 10^{5}$}}%
      \put(-192,3250){\makebox(0,0)[r]{\strut{}\Large $ 2 \cdot 10^{5}$}}%
      \put(-192,4145){\makebox(0,0)[r]{\strut{}\Large $ 3 \cdot 10^{5}$}}%
      \put(-192,5039){\makebox(0,0)[r]{\strut{}\Large $ 4 \cdot 10^{5}$}}%
      \put(392,1141){\makebox(0,0){\strut{}}}%
      \put(1176,1141){\makebox(0,0){\strut{}}}%
      \put(1960,1141){\makebox(0,0){\strut{}}}%
      \put(2744,1141){\makebox(0,0){\strut{}}}%
      \put(3528,1141){\makebox(0,0){\strut{}}}%
      \put(4311,1141){\makebox(0,0){\strut{}}}%
      \put(5095,1141){\makebox(0,0){\strut{}}}%
      \put(5879,1141){\makebox(0,0){\strut{}}}%
      \put(6663,1141){\makebox(0,0){\strut{}}}%
      \put(-1696,3250){\rotatebox{-270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} y}_{\mathrm{j_1}}} \;  [ \mathrm{fb}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5648,4736){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5648,4256){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,0){\makebox(0,0)[r]{\strut{}\Large $0.98$}}%
      \put(-192,452){\makebox(0,0)[r]{\strut{}\Large $0.99$}}%
      \put(-192,903){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(392,-320){\makebox(0,0){\strut{}\Large $-4$}}%
      \put(1176,-320){\makebox(0,0){\strut{}\Large $-3$}}%
      \put(1960,-320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2744,-320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3528,-320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4311,-320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(5095,-320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(5879,-320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(6663,-320){\makebox(0,0){\strut{}\Large $4$}}%
      \put(544,655){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3527,-800){\makebox(0,0){\Large ${ y}_{\mathrm{j_1}}  $  }}%
      \put(3527,1790){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC8_ZJJ_etajetH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC8_ZJJ_etajetS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(392,1141){\makebox(0,0){\strut{}}}%
      \put(1176,1141){\makebox(0,0){\strut{}}}%
      \put(1960,1141){\makebox(0,0){\strut{}}}%
      \put(2744,1141){\makebox(0,0){\strut{}}}%
      \put(3528,1141){\makebox(0,0){\strut{}}}%
      \put(4311,1141){\makebox(0,0){\strut{}}}%
      \put(5095,1141){\makebox(0,0){\strut{}}}%
      \put(5879,1141){\makebox(0,0){\strut{}}}%
      \put(6663,1141){\makebox(0,0){\strut{}}}%
      \put(7247,1461){\makebox(0,0)[l]{\strut{}\Large $ 0 \cdot 10^{0}$}}%
      \put(7247,2356){\makebox(0,0)[l]{\strut{}\Large $ 1 \cdot 10^{5}$}}%
      \put(7247,3250){\makebox(0,0)[l]{\strut{}\Large $ 2 \cdot 10^{5}$}}%
      \put(7247,4145){\makebox(0,0)[l]{\strut{}\Large $ 3 \cdot 10^{5}$}}%
      \put(7247,5039){\makebox(0,0)[l]{\strut{}\Large $ 4 \cdot 10^{5}$}}%
      \put(8750,3250){\rotatebox{270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} y}_{\mathrm{j_2}}} \;  [ \mathrm{fb}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5648,4736){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5648,4256){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(392,-320){\makebox(0,0){\strut{}\Large $-4$}}%
      \put(1176,-320){\makebox(0,0){\strut{}\Large $-3$}}%
      \put(1960,-320){\makebox(0,0){\strut{}\Large $-2$}}%
      \put(2744,-320){\makebox(0,0){\strut{}\Large $-1$}}%
      \put(3528,-320){\makebox(0,0){\strut{}\Large $0$}}%
      \put(4311,-320){\makebox(0,0){\strut{}\Large $1$}}%
      \put(5095,-320){\makebox(0,0){\strut{}\Large $2$}}%
      \put(5879,-320){\makebox(0,0){\strut{}\Large $3$}}%
      \put(6663,-320){\makebox(0,0){\strut{}\Large $4$}}%
      \put(7247,0){\makebox(0,0)[l]{\strut{}\Large $0.98$}}%
      \put(7247,452){\makebox(0,0)[l]{\strut{}\Large $0.99$}}%
      \put(7247,903){\makebox(0,0)[l]{\strut{}\Large $1$}}%
      \put(10670,655){\rotatebox{270}{\makebox(0,0){\strut{}}}}%
      \put(3527,-800){\makebox(0,0){\Large ${ y}_{\mathrm{j_2}}  $  }}%
      \put(3527,1790){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC8_ZJJ_etajetS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC8_ZJJ_pTZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,1461){\makebox(0,0)[r]{\strut{}\Large ${10^{-2}}$}}%
      \put(-192,2029){\makebox(0,0)[r]{\strut{}\Large ${10^{-1}}$}}%
      \put(-192,2597){\makebox(0,0)[r]{\strut{}\Large ${10^{0}}$}}%
      \put(-192,3165){\makebox(0,0)[r]{\strut{}\Large ${10^{1}}$}}%
      \put(-192,3732){\makebox(0,0)[r]{\strut{}\Large ${10^{2}}$}}%
      \put(-192,4300){\makebox(0,0)[r]{\strut{}\Large ${10^{3}}$}}%
      \put(-192,4868){\makebox(0,0)[r]{\strut{}\Large ${10^{4}}$}}%
      \put(1628,1141){\makebox(0,0){\strut{}}}%
      \put(3437,1141){\makebox(0,0){\strut{}}}%
      \put(5246,1141){\makebox(0,0){\strut{}}}%
      \put(7055,1141){\makebox(0,0){\strut{}}}%
      \put(-1312,3250){\rotatebox{-270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T},\mathrm{Z}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5648,4736){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5648,4256){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,328){\makebox(0,0)[r]{\strut{}\Large $0.8$}}%
      \put(-192,982){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(1628,-320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(3437,-320){\makebox(0,0){\strut{}\Large $500$}}%
      \put(5246,-320){\makebox(0,0){\strut{}\Large $750$}}%
      \put(7055,-320){\makebox(0,0){\strut{}\Large $1000$}}%
      \put(736,655){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3527,-800){\makebox(0,0){\Large ${ p}_{\mathrm{T},\mathrm{Z}}  [\mathrm{GeV}] $  }}%
      \put(3527,1790){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC8_ZJJ_pTZ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC8_ZJJ_pTjetH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,1461){\makebox(0,0)[r]{\strut{}\Large ${10^{-1}}$}}%
      \put(-192,2057){\makebox(0,0)[r]{\strut{}\Large ${10^{0}}$}}%
      \put(-192,2654){\makebox(0,0)[r]{\strut{}\Large ${10^{1}}$}}%
      \put(-192,3250){\makebox(0,0)[r]{\strut{}\Large ${10^{2}}$}}%
      \put(-192,3846){\makebox(0,0)[r]{\strut{}\Large ${10^{3}}$}}%
      \put(-192,4443){\makebox(0,0)[r]{\strut{}\Large ${10^{4}}$}}%
      \put(-192,5039){\makebox(0,0)[r]{\strut{}\Large ${10^{5}}$}}%
      \put(1628,1141){\makebox(0,0){\strut{}}}%
      \put(3437,1141){\makebox(0,0){\strut{}}}%
      \put(5246,1141){\makebox(0,0){\strut{}}}%
      \put(7055,1141){\makebox(0,0){\strut{}}}%
      \put(-1312,3250){\rotatebox{-270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T},\mathrm{j_1}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5648,4736){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5648,4256){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,0){\makebox(0,0)[r]{\strut{}\Large $0.8$}}%
      \put(-192,873){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(1628,-320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(3437,-320){\makebox(0,0){\strut{}\Large $500$}}%
      \put(5246,-320){\makebox(0,0){\strut{}\Large $750$}}%
      \put(7055,-320){\makebox(0,0){\strut{}\Large $1000$}}%
      \put(736,655){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3527,-800){\makebox(0,0){\Large ${ p}_{\mathrm{T},\mathrm{j_1}}  [\mathrm{GeV}] $  }}%
      \put(3527,1790){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC8_ZJJ_pTjetH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC8_ZJJ_pTjetS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1628,1141){\makebox(0,0){\strut{}}}%
      \put(3437,1141){\makebox(0,0){\strut{}}}%
      \put(5246,1141){\makebox(0,0){\strut{}}}%
      \put(7055,1141){\makebox(0,0){\strut{}}}%
      \put(7247,1461){\makebox(0,0)[l]{\strut{}\Large ${10^{-2}}$}}%
      \put(7247,1972){\makebox(0,0)[l]{\strut{}\Large ${10^{-1}}$}}%
      \put(7247,2483){\makebox(0,0)[l]{\strut{}\Large ${10^{0}}$}}%
      \put(7247,2994){\makebox(0,0)[l]{\strut{}\Large ${10^{1}}$}}%
      \put(7247,3506){\makebox(0,0)[l]{\strut{}\Large ${10^{2}}$}}%
      \put(7247,4017){\makebox(0,0)[l]{\strut{}\Large ${10^{3}}$}}%
      \put(7247,4528){\makebox(0,0)[l]{\strut{}\Large ${10^{4}}$}}%
      \put(7247,5039){\makebox(0,0)[l]{\strut{}\Large ${10^{5}}$}}%
      \put(8366,3250){\rotatebox{270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T},\mathrm{j_2}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5648,4736){\makebox(0,0)[r]{\strut{}\Large LO}}%
      \csname LTb\endcsname%
      \put(5648,4256){\makebox(0,0)[r]{\strut{}\Large NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1628,-320){\makebox(0,0){\strut{}\Large $250$}}%
      \put(3437,-320){\makebox(0,0){\strut{}\Large $500$}}%
      \put(5246,-320){\makebox(0,0){\strut{}\Large $750$}}%
      \put(7055,-320){\makebox(0,0){\strut{}\Large $1000$}}%
      \put(7247,0){\makebox(0,0)[l]{\strut{}\Large $0.8$}}%
      \put(7247,873){\makebox(0,0)[l]{\strut{}\Large $1$}}%
      \put(10478,655){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3527,-800){\makebox(0,0){\Large ${ p}_{\mathrm{T},\mathrm{j_2}}  [\mathrm{GeV}] $  }}%
      \put(3527,1790){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC8_ZJJ_pTjetS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_acc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,640){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(192,1267){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(192,1893){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(192,2520){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(192,3146){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(192,3773){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(192,4399){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(6815,320){\makebox(0,0){\strut{}$10^{-0}$}}%
      \put(5207,320){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(3600,320){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(1992,320){\makebox(0,0){\strut{}$10^{-12}$}}%
      \put(384,320){\makebox(0,0){\strut{}$10^{-16}$}}%
      \put(-550,2519){\rotatebox{-270}{\makebox(0,0){\strut{}\large fraction of events}}}%
      \put(3599,-160){\makebox(0,0){\strut{}\large maximum accuracy $\Delta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plot_acc}}%
    \gplfronttext
  \end{picture}%
\endgroup

